GRANDE: a neural model over directed multigraphs with application to anti-money laundering

The application of graph representation learning techniques to the area of financial risk management (FRM) has attracted significant attention recently. However, directly modeling transaction networks using graph neural models remains challenging: Firstly, transaction networks are directed multigraphs by nature, which could not be properly handled with most of the current off-the-shelf graph neural networks (GNN). Secondly, a crucial problem in FRM scenarios like anti-money laundering (AML) is to identify risky transactions and is most naturally cast into an edge classification problem with rich edge-level features, which are not fully exploited by the prevailing GNN design that follows node-centric message passing protocols. In this paper, we present a systematic investigation of design aspects of neural models over directed multigraphs and develop a novel GNN protocol that overcomes the above challenges via efficiently incorporating directional information, as well as proposing an enhancement that targets edge-related tasks using a novel message passing scheme over an extension of edge-to-node dual graph. A concrete GNN architecture called GRANDE is derived using the proposed protocol, with several further improvements and generalizations to temporal dynamic graphs. We apply the GRANDE model to both a real-world anti-money laundering task and public datasets. Experimental evaluations show the superiority of the proposed GRANDE architecture over recent state-of-the-art models on dynamic graph modeling and directed graph modeling.

==> digraph.tex <==
\begin{tikzpicture}
    \Vertex[label = $ n_0 $, color=celadon, x=0, y=0]{n0},
    \Vertex[label = $ n_1 $, color=antiquewhite, x=-2, y=0]{n1},
    \Vertex[label = $ n_2 $, color=antiquewhite, x=-1.44, y=1.44]{n2},
    \Vertex[label = $ n_3 $, color=antiquewhite, x=0, y=2]{n3},
    \Vertex[label = $ n_4 $, color=antiquewhite, x=1.44, y=1.44]{n4},
    \Vertex[label = $ n_5 $, color=antiquewhite, x=2, y=0]{n5},
    \Vertex[label = $ n_6 $, color=antiquewhite, x=1.44, y=-1.44]{n6},
    \Vertex[label = $ n_7 $, color=antiquewhite, x=0, y=-2]{n7},
    \Vertex[label = $ n_8 $, color=antiquewhite, x=-1.44, y=-1.44]{n8},
    \Vertex[label = $ n_9 $, x=3.44, y=1.44]{n9},
    \Vertex[label = $ n_{10} $, x=3.44, y=-1.44]{n10},
    \Edge[Direct, label=$ e_0 $](n1)(n0)
    \Edge[Direct, label=$ e_1 $](n2)(n0)
    \Edge[Direct, label=$ e_2 $](n3)(n0)
    \Edge[Direct, label=$ e_3 $](n4)(n0)
    \Edge[Direct, label=$ e_4 $](n5)(n0)
    \Edge[Direct, label=$ e_5 $](n6)(n0)
    \Edge[Direct, label=$ e_6 $](n7)(n0)
    \Edge[Direct, label=$ e_7 $](n8)(n0)
    \Edge[Direct, label=$ e_8 $](n5)(n9)
    \Edge[Direct, label=$ e_9 $](n5)(n10)
\end{tikzpicture}

==> linegraph_aug.tex <==
\begin{tikzpicture}
    \Vertex[label = $ e_0 $, color=antiquewhite, x=-2, y=0]{e0},
    \Vertex[label = $ e_1 $, color=antiquewhite, x=-1.44, y=1.44]{e1},
    \Vertex[label = $ e_2 $, color=antiquewhite, x=0, y=2]{e2},
    \Vertex[label = $ e_3 $, color=antiquewhite, x=1.44, y=1.44]{e3},
    \Vertex[label = $ e_4 $, color=antiquewhite, x=2, y=0]{e4},
    \Vertex[label = $ e_5 $, color=antiquewhite, x=1.44, y=-1.44]{e5},
    \Vertex[label = $ e_6 $, color=antiquewhite, x=0, y=-2]{e6},
    \Vertex[label = $ e_7 $, color=antiquewhite, x=-1.44, y=-1.44]{e7},
    \Vertex[label = $ e_8 $, color=antiquewhite, x=3.44, y=1.44]{e8},
    \Vertex[label = $ e_9 $, color=antiquewhite, x=3.44, y=-1.44]{e9},
    \Edge[Direct, color=sandybrown, lw=1](e0)(e1)
    \Edge[Direct, color=sandybrown, lw=1](e0)(e2)
    \Edge[Direct, color=sandybrown, lw=1](e0)(e3)
    \Edge[Direct, color=sandybrown, lw=1](e0)(e4)
    \Edge[Direct, color=sandybrown, lw=1](e0)(e5)
    \Edge[Direct, color=sandybrown, lw=1](e0)(e6)
    \Edge[Direct, color=sandybrown, lw=1](e0)(e7)
    \Edge[Direct, color=sandybrown, lw=1](e1)(e0)
    \Edge[Direct, color=sandybrown, lw=1](e1)(e2)
    \Edge[Direct, color=sandybrown, lw=1](e1)(e3)
    \Edge[Direct, color=sandybrown, lw=1](e1)(e4)
    \Edge[Direct, color=sandybrown, lw=1](e1)(e5)
    \Edge[Direct, color=sandybrown, lw=1](e1)(e6)
    \Edge[Direct, color=sandybrown, lw=1](e1)(e7)
    \Edge[Direct, color=sandybrown, lw=1](e2)(e0)
    \Edge[Direct, color=sandybrown, lw=1](e2)(e1)
    \Edge[Direct, color=sandybrown, lw=1](e2)(e3)
    \Edge[Direct, color=sandybrown, lw=1](e2)(e4)
    \Edge[Direct, color=sandybrown, lw=1](e2)(e5)
    \Edge[Direct, color=sandybrown, lw=1](e2)(e6)
    \Edge[Direct, color=sandybrown, lw=1](e2)(e7)
    \Edge[Direct, color=sandybrown, lw=1](e3)(e0)
    \Edge[Direct, color=sandybrown, lw=1](e3)(e1)
    \Edge[Direct, color=sandybrown, lw=1](e3)(e2)
    \Edge[Direct, color=sandybrown, lw=1](e3)(e4)
    \Edge[Direct, color=sandybrown, lw=1](e3)(e5)
    \Edge[Direct, color=sandybrown, lw=1](e3)(e6)
    \Edge[Direct, color=sandybrown, lw=1](e3)(e7)
    \Edge[Direct, color=sandybrown, lw=1](e4)(e0)
    \Edge[Direct, color=sandybrown, lw=1](e4)(e1)
    \Edge[Direct, color=sandybrown, lw=1](e4)(e2)
    \Edge[Direct, color=sandybrown, lw=1](e4)(e3)
    \Edge[Direct, color=sandybrown, lw=1](e4)(e5)
    \Edge[Direct, color=sandybrown, lw=1](e4)(e6)
    \Edge[Direct, color=sandybrown, lw=1](e4)(e7)
    \Edge[Direct, color=sandybrown, lw=1](e5)(e0)
    \Edge[Direct, color=sandybrown, lw=1](e5)(e1)
    \Edge[Direct, color=sandybrown, lw=1](e5)(e2)
    \Edge[Direct, color=sandybrown, lw=1](e5)(e3)
    \Edge[Direct, color=sandybrown, lw=1](e5)(e4)
    \Edge[Direct, color=sandybrown, lw=1](e5)(e6)
    \Edge[Direct, color=sandybrown, lw=1](e5)(e7)
    \Edge[Direct, color=sandybrown, lw=1](e6)(e0)
    \Edge[Direct, color=sandybrown, lw=1](e6)(e1)
    \Edge[Direct, color=sandybrown, lw=1](e6)(e2)
    \Edge[Direct, color=sandybrown, lw=1](e6)(e3)
    \Edge[Direct, color=sandybrown, lw=1](e6)(e4)
    \Edge[Direct, color=sandybrown, lw=1](e6)(e5)
    \Edge[Direct, color=sandybrown, lw=1](e6)(e7)
    \Edge[Direct, color=sandybrown, lw=1](e7)(e0)
    \Edge[Direct, color=sandybrown, lw=1](e7)(e1)
    \Edge[Direct, color=sandybrown, lw=1](e7)(e2)
    \Edge[Direct, color=sandybrown, lw=1](e7)(e3)
    \Edge[Direct, color=sandybrown, lw=1](e7)(e4)
    \Edge[Direct, color=sandybrown, lw=1](e7)(e5)
    \Edge[Direct, color=sandybrown, lw=1](e7)(e6)
    \Edge[Direct, color=brightmaroon, lw=1](e4)(e8)
    \Edge[Direct, color=brightmaroon, lw=1](e4)(e9)
    \Edge[Direct, color=brightmaroon, lw=1](e9)(e4)
    \Edge[Direct, color=brightmaroon, lw=1](e8)(e4)
\end{tikzpicture}

==> lingraph_prune.tex <==
\begin{tikzpicture}
    \Vertex[label = $ e_0 $, color=antiquewhite, x=-2, y=0]{e0},
    \Vertex[label = $ e_1 $, color=antiquewhite, x=-1.44, y=1.44]{e1},
    \Vertex[label = $ e_2 $, color=antiquewhite, x=0, y=2]{e2},
    \Vertex[label = $ e_3 $, color=antiquewhite, x=1.44, y=1.44]{e3},
    \Vertex[label = $ e_4 $, color=antiquewhite, x=2, y=0]{e4},
    \Vertex[label = $ e_5 $, color=antiquewhite, x=1.44, y=-1.44]{e5},
    \Vertex[label = $ e_6 $, color=antiquewhite, x=0, y=-2]{e6},
    \Vertex[label = $ e_7 $, color=antiquewhite, x=-1.44, y=-1.44]{e7},
    \Vertex[label = $ e_8 $, color=antiquewhite, x=3.44, y=1.44]{e8},
    \Vertex[label = $ e_9 $, color=antiquewhite, x=3.44, y=-1.44]{e9},
    \Edge[Direct, color=sandybrown, lw=1](e0)(e1)
    \Edge[Direct, color=sandybrown, lw=1](e0)(e2)
    \Edge[Direct, color=sandybrown, lw=1](e0)(e3)
    \Edge[Direct, color=sandybrown, lw=1](e0)(e4)
    \Edge[Direct, color=sandybrown, lw=1](e0)(e5)
    \Edge[Direct, color=sandybrown, lw=1](e0)(e6)
    \Edge[Direct, color=sandybrown, lw=1](e0)(e7)
    \Edge[Direct, color=sandybrown, lw=1](e1)(e2)
    \Edge[Direct, color=sandybrown, lw=1](e1)(e3)
    \Edge[Direct, color=sandybrown, lw=1](e1)(e4)
    \Edge[Direct, color=sandybrown, lw=1](e1)(e5)
    \Edge[Direct, color=sandybrown, lw=1](e1)(e6)
    \Edge[Direct, color=sandybrown, lw=1](e1)(e7)
    \Edge[Direct, color=sandybrown, lw=1](e2)(e3)
    \Edge[Direct, color=sandybrown, lw=1](e2)(e4)
    \Edge[Direct, color=sandybrown, lw=1](e2)(e5)
    \Edge[Direct, color=sandybrown, lw=1](e2)(e6)
    \Edge[Direct, color=sandybrown, lw=1](e2)(e7)
    \Edge[Direct, color=sandybrown, lw=1](e3)(e4)
    \Edge[Direct, color=sandybrown, lw=1](e3)(e5)
    \Edge[Direct, color=sandybrown, lw=1](e3)(e6)
    \Edge[Direct, color=sandybrown, lw=1](e3)(e7)
    \Edge[Direct, color=sandybrown, lw=1](e4)(e5)
    \Edge[Direct, color=sandybrown, lw=1](e4)(e6)
    \Edge[Direct, color=sandybrown, lw=1](e4)(e7)
    \Edge[Direct, color=sandybrown, lw=1](e5)(e6)
    \Edge[Direct, color=sandybrown, lw=1](e5)(e7)
    \Edge[Direct, color=sandybrown, lw=1](e6)(e7)
    \Edge[Direct, color=brightmaroon, lw=1](e4)(e8)
    \Edge[Direct, color=brightmaroon, lw=1](e4)(e9)
\end{tikzpicture}

==> precision_recall.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.117647058823529,0.117647058823529,0.392156862745098}
\definecolor{color1}{rgb}{0.216470588235294,0.15,0.61078431372549}
\definecolor{color2}{rgb}{0.34,0.156666666666667,0.716666666666667}
\definecolor{color3}{rgb}{0.537647058823529,0.189607843137255,0.551960784313726}
\definecolor{color4}{rgb}{0.780392156862745,0.222549019607843,0.342156862745098}
\definecolor{color5}{rgb}{0.985882352941177,0.285294117647059,0.128823529411765}
\definecolor{color6}{rgb}{0.92,0.45,0.03}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black,
  nodes={scale=0.75, transform shape}
},
tick align=outside,
tick pos=left,
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
y label style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south},
x grid style={white!69.0196078431373!black},
xlabel={Recall},
xmin=-0.0385, xmax=0.8085,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Precision},
ymin=0.685, ymax=1.015,
ytick style={color=black},
ytick={0.7, 0.75, 0.8, 0.85, 0.9, 0.95, 1.0}
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
0 1
0 0.975
0.022 0.95
0.123 0.925
0.218 0.9
0.308 0.875
0.389 0.85
0.461 0.825
0.52 0.8
0.574 0.775
0.621 0.75
0.663 0.725
0.701 0.7
};
\addlegendentry{GCN}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
0 1
0.014 0.975
0.09 0.95
0.209 0.925
0.303 0.9
0.384 0.875
0.457 0.85
0.518 0.825
0.573 0.8
0.62 0.775
0.664 0.75
0.701 0.725
0.735 0.7
};
\addlegendentry{GAT}
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}]
table {%
0 1
0.042 0.975
0.13 0.95
0.23 0.925
0.319 0.9
0.396 0.875
0.467 0.85
0.527 0.825
0.58 0.8
0.626 0.775
0.668 0.75
0.706 0.725
0.741 0.7
};
\addlegendentry{TGAT}
\addplot [semithick, color3, mark=*, mark size=1, mark options={solid}]
table {%
0 1
0 0.975
0.009 0.95
0.173 0.925
0.29 0.9
0.382 0.875
0.457 0.85
0.522 0.825
0.577 0.8
0.626 0.775
0.669 0.75
0.707 0.725
0.741 0.7
};
\addlegendentry{DGCN}
\addplot [semithick, color4, mark=*, mark size=1, mark options={solid}]
table {%
0 1
0 0.975
0.005 0.95
0.013 0.925
0.128 0.9
0.225 0.875
0.311 0.85
0.391 0.825
0.456 0.8
0.515 0.775
0.568 0.75
0.615 0.725
0.658 0.7
};
\addlegendentry{MagNet}
\addplot [semithick, color5, mark=*, mark size=1, mark options={solid}]
table {%
0 1
0 0.975
0 0.95
0 0.925
0.253 0.9
0.356 0.875
0.436 0.85
0.506 0.825
0.566 0.8
0.617 0.775
0.662 0.75
0.702 0.725
0.737 0.7
};
\addlegendentry{EHGNN}
\addplot [semithick, color6, mark=*, mark size=1, mark options={solid}]
table {%
0.001 1
0.044 0.975
0.16 0.95
0.276 0.925
0.368 0.9
0.449 0.875
0.517 0.85
0.575 0.825
0.624 0.8
0.668 0.775
0.706 0.75
0.741 0.725
0.77 0.7
};
\addlegendentry{GRANDE}
\end{axis}

\end{tikzpicture}

